Kirby calculus for null-homologous framed links in 3-manifolds

A theorem of Kirby gives a necessary and sufficient condition for two framed links in S^3 to yield orientation-preserving diffeomorphic results of surgery. Kirby's theorem is an important method for constructing invariants of 3-manifolds. In this paper, we prove a variant of Kirby's theorem for null-homologous framed links in a 3-manifold. This result involves a new kind of moves, called IHX-moves, which are closely related to the IHX relation in the theory of finite type invariants. When the first homology group of M is free abelian, we give a refinement of this result to \pm1-framed, algebraically split, null-homologous framed links in M.

==> lantern-realization-1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lantern-realization-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.89116211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54035777)%
    \put(0,0){\includegraphics[width=\unitlength]{lantern-realization-1.pdf}}%
    \put(0.10518414,0.45994926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.16705717,0.45994926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.21861803,0.45994926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.23924237,0.39807624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.68266572,0.52594716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $^{+1}$}}}%
    \put(0.74453875,0.52594716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.7960996,0.52594716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.80022447,0.49707308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.65172921,0.37126459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.71360223,0.37126459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.76722552,0.37126459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.82497368,0.32589104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.85384776,0.30939157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.88272184,0.28876722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.15262013,0.09902328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.21449316,0.10314815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.26811645,0.09902328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.3258646,0.04952486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.35473868,0.03302538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.38361276,0.01240104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.33617678,0.15058413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $^{+1}$}}}%
    \put(0.37330059,0.15058413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.41248684,0.15058413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.42073658,0.10521058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.15262013,0.09902328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.21449316,0.10314815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.38361276,0.01240104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.76722552,0.09902328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.65172921,0.09902328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.71360223,0.10314815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.80847421,0.05364972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{-2}$}}}%
    \put(0.84147316,0.03302538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{-2}$}}}%
    \put(0.87034723,0.01240104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{-2}$}}}%
    \put(0.001643,0.40432195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K=$}}}%
    \put(0.91586719,0.11227332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\tilde{K}$}}}%
    \put(0.3194346,0.44318097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Z$--null-homologous }}}%
    \put(0.31839136,0.41686863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_3$-moves}}}%
    \put(-0,0.11758518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{handle-slides}}}%
    \put(0.46274351,0.14166049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stabilization \&}}}%
    \put(0.46335982,0.1182404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{handle-slides}}}%
  \end{picture}%
\endgroup%


==> lantern-realization-2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lantern-realization-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.11616211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53865664)%
    \put(0,0){\includegraphics[width=\unitlength]{lantern-realization-2.pdf}}%
    \put(0.62089428,0.48728445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $^{+1}$}}}%
    \put(0.79153741,0.52840331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.62911805,0.50989983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.64967746,0.37009579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.7113557,0.37009579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.76481017,0.37009579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.82237653,0.32486508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.85115971,0.30841755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.87994289,0.28785814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.15213966,0.09871154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.2138179,0.10282342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.26727237,0.09871154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.32483873,0.04936894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.35362191,0.03292141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.38240509,0.012362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.15213966,0.09871154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.2138179,0.10282342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.38240509,0.012362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.76481017,0.09871154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.64967746,0.09871154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.7113557,0.10282342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^0$}}}%
    \put(0.805929,0.05348083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{-2}$}}}%
    \put(0.83882406,0.03292141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{-2}$}}}%
    \put(0.86760724,0.012362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{-2}$}}}%
    \put(0.00163783,0.40304908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K'=$}}}%
    \put(0.91298389,0.11191987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\tilde{K'}$}}}%
    \put(0.31661496,0.42766215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Z$--null-homologous }}}%
    \put(0.31661496,0.40504679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_3$-moves}}}%
    \put(-0,0.12749471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{handle-slides}}}%
    \put(0.4625868,0.15216601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stabilization \&}}}%
    \put(0.4625868,0.12749471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{handle-slides}}}%
    \put(0.41118827,0.15422195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.31250308,0.11721501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.41118827,0.08843183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.24465702,0.38654332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.24465702,0.49756415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
    \put(0.08223765,0.44616562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{+1}$}}}%
  \end{picture}%
\endgroup%

